CP violating asymmetry in $H^\pm\to W^\pm h_1$ decays

The CP violating asymmetry from the decay rates $H^\pm\to W^\pm h_1$ of charged Higgs bosons into the lightest neutral Higgs boson and a $W^\pm$ boson is calculated and discussed in the complex MSSM. The contributions from all complex phases are considered, especially from the top-squark trilinear coupling, which induces a large contribution to the CP asymmetry.

==> diagrams_1.tex <==
\begin{feynartspicture}(5000,6000)(5,6)
\renewcommand\FADiagramLabelSize{\tiny}
\tiny{
\FADiagram{1}
\FAProp(0.,10.)(3.5,10.)(0.,){/ScalarDash}{1}
\FALabel(1.70,8.93)[tr]{$H^-$}
\FAProp(20.,15.)(12.5,10.)(0.,){/Sine}{-1}
\FALabel(15.8702,13.3097)[r]{$W$}
\FAProp(20.,5.)(12.5,10.)(0.,){/ScalarDash}{0}
\FALabel(16.4911,5.10167)[tl]{$h$}
\FAProp(12.5,10.)(9.,10.)(0.,){/Sine}{-1}
\FALabel(10.75,8.93)[tr]{$W$}
\FAProp(3.5,10.)(9.,10.)(0.8,){/Straight}{-1}
\FALabel(6.25,6.73)[tr]{$\nu_l,u_l$}
\FAProp(3.5,10.)(9.,10.)(-0.8,){/Straight}{1}
\FALabel(6.25,13.27)[b]{$e_l,d_m$}
\FAVert(3.5,10.){0}
\FAVert(12.5,10.){0}
\FAVert(9.,10.){0}

\FADiagram{2}
\FAProp(0.,10.)(3.5,10.)(0.,){/ScalarDash}{1}
\FALabel(1.75,8.93)[tr]{$H^-$}
\FAProp(20.,15.)(12.5,10.)(0.,){/Sine}{-1}
\FALabel(15.8702,13.3097)[br]{$W$}
\FAProp(20.,5.)(12.5,10.)(0.,){/ScalarDash}{0}
\FALabel(16.4911,8.10167)[bl]{$h$}
\FAProp(12.5,10.)(9.,10.)(0.,){/Sine}{-1}
\FALabel(10.75,8.93)[tr]{$W$}
\FAProp(3.5,10.)(9.,10.)(0.8,){/Straight}{0}
\FALabel(6.25,6.98)[tr]{$\tilde \chi_l^0$}
\FAProp(3.5,10.)(9.,10.)(-0.8,){/Straight}{1}
\FALabel(6.25,13.27)[br]{$\tilde \chi_l$}
\FAVert(3.5,10.){0}
\FAVert(12.5,10.){0}
\FAVert(9.,10.){0}

\FADiagram{3}
\FAProp(0.,10.)(3.5,10.)(0.,){/ScalarDash}{1}
\FALabel(1.75,8.93)[tr]{$H^-$}
\FAProp(20.,15.)(12.5,10.)(0.,){/Sine}{-1}
\FALabel(15.8702,13.3097)[br]{$W$}
\FAProp(20.,5.)(12.5,10.)(0.,){/ScalarDash}{0}
\FALabel(16.4911,8.10167)[bl]{$h$}
\FAProp(12.5,10.)(9.,10.)(0.,){/Sine}{-1}
\FALabel(10.75,8.93)[tr]{$W$}
\FAProp(3.5,10.)(9.,10.)(0.8,){/ScalarDash}{0}
\FALabel(6.25,6.98)[tr]{$h,H$}
\FAProp(3.5,10.)(9.,10.)(-0.8,){/ScalarDash}{1}
\FALabel(6.25,13.27)[b]{$H^-,G^-$}
\FAVert(3.5,10.){0}
\FAVert(12.5,10.){0}
\FAVert(9.,10.){0}



\FADiagram{4}
\FAProp(0.,10.)(3.5,10.)(0.,){/ScalarDash}{1}
\FALabel(1.75,8.93)[tr]{$H^-$}
\FAProp(20.,15.)(12.5,10.)(0.,){/Sine}{-1}
\FALabel(15.8702,13.3097)[br]{$W$}
\FAProp(20.,5.)(12.5,10.)(0.,){/ScalarDash}{0}
\FALabel(14.4911,4.50167)[bl]{$h$}
\FAProp(12.5,10.)(9.,10.)(0.,){/Sine}{-1}
\FALabel(10.75,8.93)[tr]{$W$}
\FAProp(3.5,10.)(9.,10.)(0.8,){/ScalarDash}{-1}
\FALabel(6.25,6.73)[tr]{$\tilde \nu_l,\tilde u_l$}
\FAProp(3.5,10.)(9.,10.)(-0.8,){/ScalarDash}{1}
\FALabel(6.25,13.27)[b]{$\tilde e_l,\tilde d_m$}
\FAVert(3.5,10.){0}
\FAVert(12.5,10.){0}
\FAVert(9.,10.){0}

\FADiagram{5}
\FAProp(0.,10.)(3.5,10.)(0.,){/ScalarDash}{1}
\FALabel(1.75,8.93)[tr]{$H^-$}
\FAProp(20.,15.)(12.5,10.)(0.,){/Sine}{-1}
\FALabel(15.8702,13.3097)[br]{$W$}
\FAProp(20.,5.)(12.5,10.)(0.,){/ScalarDash}{0}
\FALabel(16.4911,8.10167)[bl]{$h$}
\FAProp(12.5,10.)(9.,10.)(0.,){/Sine}{-1}
\FALabel(10.75,8.93)[tr]{$W$}
\FAProp(3.5,10.)(9.,10.)(0.8,){/ScalarDash}{0}
\FALabel(6.25,6.98)[tr]{$h, H$}
\FAProp(3.5,10.)(9.,10.)(-0.8,){/Sine}{1}
\FALabel(6.25,13.27)[br]{$W$}
\FAVert(3.5,10.){0}
\FAVert(12.5,10.){0}
\FAVert(9.,10.){0}

\FADiagram{6}
\FAProp(0.,10.)(6.5,10.)(0.,){/ScalarDash}{1}
\FALabel(3.25,8.93)[r]{$H^-$}
\FAProp(20.,15.)(13.,14.)(0.,){/Sine}{-1}
\FALabel(16.2808,15.5544)[b]{$W$}
\FAProp(20.,5.)(13.,6.)(0.,){/ScalarDash}{0}
\FALabel(16.3162,4.69307)[t]{$h$}
\FAProp(6.5,10.)(13.,14.)(0.,){/Straight}{-1}
\FALabel(9.20801,13.1807)[br]{$\nu_l, u_l$}
\FAProp(6.5,10.)(13.,6.)(0.,){/Straight}{1}
\FALabel(9.20801,6.81927)[tr]{$e_l,d_m$}
\FAProp(13.,14.)(13.,6.)(0.,){/Straight}{-1}
\FALabel(14.274,10.)[]{$e_l,d_m$}
\FAVert(6.5,10.){0}
\FAVert(13.,14.){0}
\FAVert(13.,6.){0}

\FADiagram{7}
\FAProp(0.,10.)(6.5,10.)(0.,){/ScalarDash}{1}
\FALabel(3.25,8.93)[r]{$H^-$}
\FAProp(20.,15.)(13.,14.)(0.,){/Sine}{-1}
\FALabel(16.2808,15.5544)[b]{$W$}
\FAProp(20.,5.)(13.,6.)(0.,){/ScalarDash}{0}
\FALabel(16.3162,4.69307)[t]{$h$}
\FAProp(6.5,10.)(13.,14.)(0.,){/Straight}{1}
\FALabel(9.20801,13.1807)[br]{$e_l,d_l$}
\FAProp(6.5,10.)(13.,6.)(0.,){/Straight}{-1}
\FALabel(9.20801,6.81927)[tr]{$\nu_l,u_m$}
\FAProp(13.,14.)(13.,6.)(0.,){/Straight}{1}
\FALabel(15.274,10.)[]{$ \nu_l,u_m$}
\FAVert(6.5,10.){0}
\FAVert(13.,14.){0}
\FAVert(13.,6.){0}


\FADiagram{8}
\FAProp(0.,10.)(6.5,10.)(0.,){/ScalarDash}{1}
\FALabel(3.25,8.93)[r]{$H^-$}
\FAProp(20.,15.)(13.,14.)(0.,){/Sine}{-1}
\FALabel(16.2808,15.5544)[b]{$W$}
\FAProp(20.,5.)(13.,6.)(0.,){/ScalarDash}{0}
\FALabel(16.3162,4.69307)[t]{$h$}
\FAProp(6.5,10.)(13.,14.)(0.,){/Straight}{1}
\FALabel(9.20801,13.1807)[br]{$\tilde \chi_l$}
\FAProp(6.5,10.)(13.,6.)(0.,){/Straight}{0}
\FALabel(9.33903,7.03218)[tr]{$\tilde \chi_l^0$}
\FAProp(13.,14.)(13.,6.)(0.,){/Straight}{0}
\FALabel(14.024,10.)[]{$\tilde \chi_m^0$}
\FAVert(6.5,10.){0}
\FAVert(13.,14.){0}
\FAVert(13.,6.){0}

\FADiagram{9}
\FAProp(0.,10.)(6.5,10.)(0.,){/ScalarDash}{1}
\FALabel(3.25,8.93)[r]{$H^-$}
\FAProp(20.,15.)(13.,14.)(0.,){/Sine}{-1}
\FALabel(16.2808,15.5544)[b]{$W$}
\FAProp(20.,5.)(13.,6.)(0.,){/ScalarDash}{0}
\FALabel(16.3162,4.69307)[t]{$h$}
\FAProp(6.5,10.)(13.,14.)(0.,){/Straight}{0}
\FALabel(9.33903,12.9678)[br]{$\tilde \chi_l^0$}
\FAProp(6.5,10.)(13.,6.)(0.,){/Straight}{1}
\FALabel(9.20801,6.81927)[tr]{$\tilde \chi_l$}
\FAProp(13.,14.)(13.,6.)(0.,){/Straight}{-1}
\FALabel(14.274,10.)[]{$\tilde \chi_m$}
\FAVert(6.5,10.){0}
\FAVert(13.,14.){0}
\FAVert(13.,6.){0}

\FADiagram{10}
\FAProp(0.,10.)(6.5,10.)(0.,){/ScalarDash}{1}
\FALabel(3.25,8.93)[r]{$H^-$}
\FAProp(20.,15.)(13.,14.)(0.,){/Sine}{-1}
\FALabel(16.2808,15.5544)[b]{$W$}
\FAProp(20.,5.)(13.,6.)(0.,){/ScalarDash}{0}
\FALabel(16.3162,4.69307)[t]{$h$}
\FAProp(6.5,10.)(13.,14.)(0.,){/ScalarDash}{1}
\FALabel(9.20801,13.1807)[br]{$H^-,G^-$}
\FAProp(6.5,10.)(13.,6.)(0.,){/ScalarDash}{0}
\FALabel(9.33903,7.03218)[tr]{$h, H$}
\FAProp(13.,14.)(13.,6.)(0.,){/ScalarDash}{0}
\FALabel(14.024,10.)[]{$h, H$}
\FAVert(6.5,10.){0}
\FAVert(13.,14.){0}
\FAVert(13.,6.){0}


\FADiagram{11}
\FAProp(0.,10.)(6.5,10.)(0.,){/ScalarDash}{1}
\FALabel(3.25,8.93)[r]{$H^-$}
\FAProp(20.,15.)(13.,14.)(0.,){/Sine}{-1}
\FALabel(16.2808,15.5544)[b]{$W$}
\FAProp(20.,5.)(13.,6.)(0.,){/ScalarDash}{0}
\FALabel(16.3162,4.69307)[t]{$h$}
\FAProp(6.5,10.)(13.,14.)(0.,){/ScalarDash}{0}
\FALabel(9.33903,12.9678)[br]{$h,H$}
\FAProp(6.5,10.)(13.,6.)(0.,){/ScalarDash}{1}
\FALabel(9.20801,6.81927)[tr]{$H^-,G^-$}
\FAProp(13.,14.)(13.,6.)(0.,){/ScalarDash}{-1}
\FALabel(12.274,10.)[l]{$H^-,G^-$}
\FAVert(6.5,10.){0}
\FAVert(13.,14.){0}
\FAVert(13.,6.){0}

\FADiagram{12}
\FAProp(0.,10.)(6.5,10.)(0.,){/ScalarDash}{1}
\FALabel(3.25,8.93)[r]{$H$}
\FAProp(20.,15.)(13.,14.)(0.,){/Sine}{-1}
\FALabel(16.2808,15.5544)[b]{$W$}
\FAProp(20.,5.)(13.,6.)(0.,){/ScalarDash}{0}
\FALabel(16.3162,4.69307)[t]{$h$}
\FAProp(6.5,10.)(13.,14.)(0.,){/ScalarDash}{1}
\FALabel(9.20801,13.1807)[br]{$G^-$}
\FAProp(6.5,10.)(13.,6.)(0.,){/ScalarDash}{0}
\FALabel(9.33903,7.03218)[tr]{$A$}
\FAProp(13.,14.)(13.,6.)(0.,){/ScalarDash}{0}
\FALabel(14.024,10.)[]{$G^0$}
\FAVert(6.5,10.){0}
\FAVert(13.,14.){0}
\FAVert(13.,6.){0}

\FADiagram{13}
\FAProp(0.,10.)(6.5,10.)(0.,){/ScalarDash}{1}
\FALabel(3.25,8.93)[r]{$H^-$}
\FAProp(20.,15.)(13.,14.)(0.,){/Sine}{-1}
\FALabel(16.2808,15.5544)[b]{$W$}
\FAProp(20.,5.)(13.,6.)(0.,){/ScalarDash}{0}
\FALabel(16.3162,4.69307)[r]{$h$}
\FAProp(6.5,10.)(13.,14.)(0.,){/ScalarDash}{0}
\FALabel(9.33903,12.9678)[br]{$h,H$}
\FAProp(6.5,10.)(13.,6.)(0.,){/ScalarDash}{1}
\FALabel(9.20801,6.81927)[tr]{$H^-$}
\FAProp(13.,14.)(13.,6.)(0.,){/ScalarDash}{-1}
\FALabel(14.274,10.)[]{$G^-$}
\FAVert(6.5,10.){0}
\FAVert(13.,14.){0}
\FAVert(13.,6.){0}

\FADiagram{14}
\FAProp(0.,10.)(6.5,10.)(0.,){/ScalarDash}{1}
\FALabel(3.25,8.93)[r]{$H^-$}
\FAProp(20.,15.)(13.,14.)(0.,){/Sine}{-1}
\FALabel(16.2808,15.5544)[b]{$W$}
\FAProp(20.,5.)(13.,6.)(0.,){/ScalarDash}{0}
\FALabel(16.3162,4.69307)[r]{$h$}
\FAProp(6.5,10.)(13.,14.)(0.,){/ScalarDash}{0}
\FALabel(9.33903,12.9678)[br]{$h,H,A$}
\FAProp(6.5,10.)(13.,6.)(0.,){/ScalarDash}{1}
\FALabel(9.20801,6.81927)[tr]{$G^-$}
\FAProp(13.,14.)(13.,6.)(0.,){/ScalarDash}{-1}
\FALabel(14.274,10.)[]{$H^-$}
\FAVert(6.5,10.){0}
\FAVert(13.,14.){0}
\FAVert(13.,6.){0}

\FADiagram{15}
\FAProp(0.,10.)(6.5,10.)(0.,){/ScalarDash}{1}
\FALabel(3.25,8.93)[r]{$H^-$}
\FAProp(20.,15.)(13.,14.)(0.,){/Sine}{-1}
\FALabel(16.2808,15.5544)[b]{$W$}
\FAProp(20.,5.)(13.,6.)(0.,){/ScalarDash}{0}
\FALabel(16.3162,3.69307)[]{$h$}
\FAProp(6.5,10.)(13.,14.)(0.,){/ScalarDash}{1}
\FALabel(9.20801,13.1807)[br]{$\tilde e_l,\tilde d_l $}
\FAProp(6.5,10.)(13.,6.)(0.,){/ScalarDash}{-1}
\FALabel(9.20801,6.81927)[tr]{$\tilde \nu_l,\tilde u_m$}
\FAProp(13.,14.)(13.,6.)(0.,){/ScalarDash}{1}
\FALabel(15.274,10.)[]{$\tilde \nu_l,\tilde u_m$}
\FAVert(6.5,10.){0}
\FAVert(13.,14.){0}
\FAVert(13.,6.){0}

\FADiagram{16}
\FAProp(0.,10.)(6.5,10.)(0.,){/ScalarDash}{1}
\FALabel(3.25,8.93)[r]{$H^-$}
\FAProp(20.,15.)(13.,14.)(0.,){/Sine}{-1}
\FALabel(16.2808,15.5544)[b]{$W$}
\FAProp(20.,5.)(13.,6.)(0.,){/ScalarDash}{0}
\FALabel(16.3162,3.69307)[]{$h$}
\FAProp(6.5,10.)(13.,14.)(0.,){/ScalarDash}{-1}
\FALabel(9.20801,13.1807)[br]{$\tilde \nu_l,\tilde u_l$}
\FAProp(6.5,10.)(13.,6.)(0.,){/ScalarDash}{1}
\FALabel(9.20801,6.81927)[tr]{$\tilde e_l,\tilde d_m$}
\FAProp(13.,14.)(13.,6.)(0.,){/ScalarDash}{-1}
\FALabel(15.274,10.)[]{$\tilde e_l,\tilde d_m$}
\FAVert(6.5,10.){0}
\FAVert(13.,14.){0}
\FAVert(13.,6.){0}


\FADiagram{17}
\FAProp(0.,10.)(6.5,10.)(0.,){/ScalarDash}{1}
\FALabel(3.25,8.93)[r]{$H^-$}
\FAProp(20.,15.)(13.,14.)(0.,){/Sine}{-1}
\FALabel(16.2808,15.5544)[b]{$W$}
\FAProp(20.,5.)(13.,6.)(0.,){/ScalarDash}{0}
\FALabel(16.3162,4.69307)[r]{$h$}
\FAProp(6.5,10.)(13.,14.)(0.,){/ScalarDash}{1}
\FALabel(9.20801,13.1807)[br]{$G^-$}
\FAProp(6.5,10.)(13.,6.)(0.,){/ScalarDash}{0}
\FALabel(9.33903,7.03218)[tr]{$A$}
\FAProp(13.,14.)(13.,6.)(0.,){/Sine}{0}
\FALabel(14.274,10.)[]{$Z$}
\FAVert(6.5,10.){0}
\FAVert(13.,14.){0}
\FAVert(13.,6.){0}

\FADiagram{18}
\FAProp(0.,10.)(6.5,10.)(0.,){/ScalarDash}{1}
\FALabel(3.25,8.93)[r]{$H^-$}
\FAProp(20.,15.)(13.,14.)(0.,){/Sine}{-1}
\FALabel(16.2808,15.5544)[b]{$W$}
\FAProp(20.,5.)(13.,6.)(0.,){/ScalarDash}{0}
\FALabel(16.3162,4.69307)[r]{$h$}
\FAProp(6.5,10.)(13.,14.)(0.,){/ScalarDash}{0}
\FALabel(9.33903,12.9678)[br]{$h,H$}
\FAProp(6.5,10.)(13.,6.)(0.,){/ScalarDash}{1}
\FALabel(9.20801,6.81927)[tr]{$H^-, G^-$}
\FAProp(13.,14.)(13.,6.)(0.,){/Sine}{-1}
\FALabel(14.274,10.)[]{$W$}
\FAVert(6.5,10.){0}
\FAVert(13.,14.){0}
\FAVert(13.,6.){0}


\FADiagram{19}
\FAProp(0.,10.)(6.5,10.)(0.,){/ScalarDash}{1}
\FALabel(3.25,8.93)[r]{$H^-$}
\FAProp(20.,15.)(13.,14.)(0.,){/Sine}{-1}
\FALabel(16.2808,15.5544)[b]{$W$}
\FAProp(20.,5.)(13.,6.)(0.,){/ScalarDash}{0}
\FALabel(16.3162,4.69307)[r]{$h$}
\FAProp(6.5,10.)(13.,14.)(0.,){/ScalarDash}{1}
\FALabel(9.20801,13.1807)[br]{$H^-$}
\FAProp(6.5,10.)(13.,6.)(0.,){/Sine}{0}
\FALabel(9.20801,6.81927)[tr]{$Z$}
\FAProp(13.,14.)(13.,6.)(0.,){/ScalarDash}{0}
\FALabel(14.024,10.)[]{$A$}
\FAVert(6.5,10.){0}
\FAVert(13.,14.){0}
\FAVert(13.,6.){0}

\FADiagram{20}
\FAProp(0.,10.)(6.5,10.)(0.,){/ScalarDash}{1}
\FALabel(3.25,8.93)[r]{$H^-$}
\FAProp(20.,15.)(13.,14.)(0.,){/Sine}{-1}
\FALabel(16.2808,15.5544)[b]{$W^-$}
\FAProp(20.,5.)(13.,6.)(0.,){/ScalarDash}{0}
\FALabel(16.3162,4.69307)[r]{$h$}
\FAProp(6.5,10.)(13.,14.)(0.,){/ScalarDash}{0}
\FALabel(9.33903,12.9678)[br]{$h,H,A$}
\FAProp(6.5,10.)(13.,6.)(0.,){/Sine}{1}
\FALabel(9.20801,6.81927)[tr]{$W^-$}
\FAProp(13.,14.)(13.,6.)(0.,){/ScalarDash}{-1}
\FALabel(14.274,10.)[]{$H^-$}
\FAVert(6.5,10.){0}
\FAVert(13.,14.){0}
\FAVert(13.,6.){0}


\FADiagram{21}
\FAProp(0.,10.)(6.5,10.)(0.,){/ScalarDash}{1}
\FALabel(3.25,8.93)[r]{$H^-$}
\FAProp(20.,15.)(13.,14.)(0.,){/Sine}{-1}
\FALabel(16.2808,15.5544)[b]{$W$}
\FAProp(20.,5.)(13.,6.)(0.,){/ScalarDash}{0}
\FALabel(16.3162,4.69307)[r]{$h$}
\FAProp(6.5,10.)(13.,14.)(0.,){/ScalarDash}{0}
\FALabel(9.33903,12.9678)[br]{$h,H$}
\FAProp(6.5,10.)(13.,6.)(0.,){/Sine}{1}
\FALabel(9.20801,6.81927)[tr]{$W^-$}
\FAProp(13.,14.)(13.,6.)(0.,){/ScalarDash}{-1}
\FALabel(14.274,10.)[]{$G^-$}
\FAVert(6.5,10.){0}
\FAVert(13.,14.){0}
\FAVert(13.,6.){0}

\FADiagram{22}
\FAProp(0.,10.)(6.5,10.)(0.,){/ScalarDash}{1}
\FALabel(3.25,8.93)[r]{$H^-$}
\FAProp(20.,15.)(13.,14.)(0.,){/Sine}{-1}
\FALabel(16.2808,15.5544)[b]{$W$}
\FAProp(20.,5.)(13.,6.)(0.,){/ScalarDash}{0}
\FALabel(16.3162,4.69307)[r]{$h$}
\FAProp(6.5,10.)(13.,14.)(0.,){/Sine}{0}
\FALabel(9.20801,13.1807)[br]{$\gamma,Z$}
\FAProp(6.5,10.)(13.,6.)(0.,){/ScalarDash}{1}
\FALabel(9.20801,6.81927)[tr]{$H^-$}
\FAProp(13.,14.)(13.,6.)(0.,){/ScalarDash}{-1}
\FALabel(14.274,10.)[]{$G^-$}
\FAVert(6.5,10.){0}
\FAVert(13.,14.){0}
\FAVert(13.,6.){0}

\FADiagram{23}
\FAProp(0.,10.)(6.5,10.)(0.,){/ScalarDash}{1}
\FALabel(3.25,8.93)[r]{$H^-$}
\FAProp(20.,15.)(13.,14.)(0.,){/Sine}{-1}
\FALabel(16.2808,15.5544)[b]{$W$}
\FAProp(20.,5.)(13.,6.)(0.,){/ScalarDash}{0}
\FALabel(16.3162,4.69307)[r]{$h$}
\FAProp(6.5,10.)(13.,14.)(0.,){/Sine}{1}
\FALabel(9.20801,13.1807)[br]{$W$}
\FAProp(6.5,10.)(13.,6.)(0.,){/ScalarDash}{0}
\FALabel(9.33903,7.03218)[tr]{$h,H$}
\FAProp(13.,14.)(13.,6.)(0.,){/ScalarDash}{0}
\FALabel(14.024,10.)[]{$h,H$}
\FAVert(6.5,10.){0}
\FAVert(13.,14.){0}
\FAVert(13.,6.){0}

\FADiagram{24}
\FAProp(0.,10.)(6.5,10.)(0.,){/ScalarDash}{1}
\FALabel(3.25,8.93)[r]{$H^-$}
\FAProp(20.,15.)(13.,14.)(0.,){/Sine}{-1}
\FALabel(16.2808,15.5544)[b]{$W$}
\FAProp(20.,5.)(13.,6.)(0.,){/ScalarDash}{0}
\FALabel(16.3162,4.69307)[r]{$h$}
\FAProp(6.5,10.)(13.,14.)(0.,){/ScalarDash}{0}
\FALabel(9.33903,12.9678)[br]{$h,H$}
\FAProp(6.5,10.)(13.,6.)(0.,){/Sine}{1}
\FALabel(9.20801,6.81927)[tr]{$W$}
\FAProp(13.,14.)(13.,6.)(0.,){/Sine}{-1}
\FALabel(14.274,10.)[]{$W$}
\FAVert(6.5,10.){0}
\FAVert(13.,14.){0}
\FAVert(13.,6.){0}


\FADiagram{25}
\FAProp(0.,10.)(6.5,10.)(0.,){/ScalarDash}{1}
\FALabel(3.25,8.93)[r]{$H^-$}
\FAProp(20.,15.)(13.,14.)(0.,){/Sine}{-1}
\FALabel(16.2808,15.5544)[b]{$W$}
\FAProp(20.,5.)(13.,6.)(0.,){/ScalarDash}{0}
\FALabel(16.3162,4.69307)[r]{$h$}
\FAProp(6.5,10.)(13.,14.)(0.,){/Sine}{0}
\FALabel(9.20801,13.1807)[br]{$\gamma,Z$}
\FAProp(6.5,10.)(13.,6.)(0.,){/ScalarDash}{1}
\FALabel(9.20801,6.81927)[br]{$H^-$}
\FAProp(13.,14.)(13.,6.)(0.,){/Sine}{-1}
\FALabel(14.274,10.)[]{$W$}
\FAVert(6.5,10.){0}
\FAVert(13.,14.){0}
\FAVert(13.,6.){0}

\FADiagram{25}
\FAProp(0.,10.)(6.5,10.)(0.,){/ScalarDash}{1}
\FALabel(3.25,8.93)[r]{$H^-$}
\FAProp(20.,15.)(13.,14.)(0.,){/Sine}{-1}
\FALabel(16.2808,15.5544)[b]{$W$}
\FAProp(20.,5.)(13.,6.)(0.,){/ScalarDash}{0}
\FALabel(16.3162,4.69307)[r]{$h$}
\FAProp(6.5,10.)(13.,14.)(0.,){/Sine}{1}
\FALabel(9.20801,13.1807)[br]{$W$}
\FAProp(6.5,10.)(13.,6.)(0.,){/ScalarDash}{0}
\FALabel(9.33903,7.03218)[tr]{$A$}
\FAProp(13.,14.)(13.,6.)(0.,){/Sine}{0}
\FALabel(14.274,10.)[]{$Z$}
\FAVert(6.5,10.){0}
\FAVert(13.,14.){0}
\FAVert(13.,6.){0}

\FADiagram{26}
\FAProp(0.,10.)(7.,10.)(0.,){/ScalarDash}{1}
\FALabel(3.5,8.93)[r]{$H$}
\FAProp(20.,15.)(13.,10.)(0.,){/Sine}{-1}
\FALabel(16.0791,13.2813)[br]{$W$}
\FAProp(20.,5.)(13.,10.)(0.,){/ScalarDash}{0}
\FALabel(16.7756,8.07785)[bl]{$h$}
\FAProp(7.,10.)(13.,10.)(0.833333,){/ScalarDash}{1}
\FALabel(10.,6.43)[r]{$H^-$}
\FAProp(7.,10.)(13.,10.)(-0.833333,){/Sine}{0}
\FALabel(10.,13.57)[b]{$\gamma,Z$}
\FAVert(7.,10.){0}
\FAVert(13.,10.){0}


\FADiagram{27}
\FAProp(0.,10.)(7.,10.)(0.,){/ScalarDash}{1}
\FALabel(3.5,8.93)[r]{$H^-$}
\FAProp(20.,15.)(13.,10.)(0.,){/Sine}{-1}
\FALabel(16.0791,13.2813)[br]{$W$}
\FAProp(20.,5.)(13.,10.)(0.,){/ScalarDash}{0}
\FALabel(16.7756,8.07785)[bl]{$h$}
\FAProp(7.,10.)(13.,10.)(0.833333,){/ScalarDash}{0}
\FALabel(10.,6.68)[r]{$h$}
\FAProp(7.,10.)(13.,10.)(-0.833333,){/Sine}{1}
\FALabel(10.,13.57)[b]{$W$}
\FAVert(7.,10.){0}
\FAVert(13.,10.){0}


\FADiagram{28}
\FAProp(0.,10.)(9.5,12.)(0.,){/ScalarDash}{1}
\FALabel(4.43068,12.0368)[b]{$H^-$}
\FAProp(20.,15.)(9.5,12.)(0.,){/Sine}{-1}
\FALabel(14.3242,14.5104)[b]{$W$}
\FAProp(20.,5.)(12.5,6.5)(0.,){/ScalarDash}{0}
\FALabel(15.995,4.95525)[r]{$h$}
\FAProp(12.5,6.5)(9.5,12.)(0.8,){/ScalarDash}{0}
\FALabel(14.12,10.22)[b]{$A$}
\FAProp(12.5,6.5)(9.5,12.)(-0.8,){/Sine}{0}
\FALabel(6.5,7.78778)[br]{$Z$}
\FAVert(12.5,6.5){0}
\FAVert(9.5,12.){0}

\FADiagram{29}
\FAProp(0.,10.)(9.5,12.)(0.,){/ScalarDash}{1}
\FALabel(4.43068,12.0368)[b]{$H^-$}
\FAProp(20.,15.)(9.5,12.)(0.,){/Sine}{-1}
\FALabel(14.3242,14.5104)[b]{$W$}
\FAProp(20.,5.)(12.5,6.5)(0.,){/ScalarDash}{0}
\FALabel(15.995,4.95525)[r]{$h$}
\FAProp(12.5,6.5)(9.5,12.)(0.8,){/ScalarDash}{-1}
\FALabel(14.3395,10.3397)[b]{$H^-$}
\FAProp(12.5,6.5)(9.5,12.)(-0.8,){/Sine}{1}
\FALabel(6.5,7.78778)[br]{$W$}
\FAVert(12.5,6.5){0}
\FAVert(9.5,12.){0}
}
\end{feynartspicture}



==> diagrams_2.tex <==

\begin{feynartspicture}(4000,2000)(4,2)
%\FALabel(33.,69.96)[]{\large $H\quad \to\quad W\quad h^0$}
\footnotesize
\renewcommand\FADiagramLabelSize{\tiny}
\tiny{
\FADiagram{a}
\FAProp(0.,10.)(3.5,10.)(0.,){/ScalarDash}{1}
\FALabel(1.75,8.93)[tr]{$H^-$}
\FAProp(20.,15.)(12.5,10.)(0.,){/Sine}{-1}
\FALabel(15.8702,13.3097)[br]{$W^-$}
\FAProp(20.,5.)(12.5,10.)(0.,){/ScalarDash}{0}
\FALabel(16.4911,8.10167)[bl]{$h$}
\FAProp(12.5,10.)(9.,10.)(0.,){/Sine}{-1}
\FALabel(10.75,8.93)[t]{$G,W$}
\FAProp(3.5,10.)(9.,10.)(0.8,){/Straight}{0}
\FALabel(6.25,6.98)[t]{$\tilde \chi_l^0$}
\FAProp(3.5,10.)(9.,10.)(-0.8,){/Straight}{1}
\FALabel(6.25,13.27)[b]{$\tilde \chi_l$}
\FAVert(3.5,10.){0}
\FAVert(12.5,10.){0}
\FAVert(9.,10.){0}

\FADiagram{b}
\FAProp(0.,10.)(3.5,10.)(0.,){/ScalarDash}{1}
\FALabel(1.75,8.93)[tr]{$H^-$}
\FAProp(20.,15.)(12.5,10.)(0.,){/Sine}{-1}
\FALabel(15.8702,13.3097)[br]{$W^-$}
\FAProp(20.,5.)(12.5,10.)(0.,){/ScalarDash}{0}
\FALabel(16.4911,8.10167)[bl]{$h$}
\FAProp(12.5,10.)(9.,10.)(0.,){/Sine}{-1}
\FALabel(10.75,8.93)[t]{$G,W$}
\FAProp(3.5,10.)(9.,10.)(0.8,){/ScalarDash}{-1}
\FALabel(6.25,6.73)[t]{$\tilde{f}_i$}
\FAProp(3.5,10.)(9.,10.)(-0.8,){/ScalarDash}{1}
\FALabel(6.25,13.27)[b]{$\tilde {f^\prime}_j$}
\FAVert(3.5,10.){0}
\FAVert(12.5,10.){0}
\FAVert(9.,10.){0}


\FADiagram{c}
\FAProp(0.,10.)(11.,10.)(0.,){/ScalarDash}{1}
\FALabel(5.5,8.93)[tr]{$H^-$}
\FAProp(20.,15.)(11.,10.)(0.,){/Sine}{-1}
\FALabel(15.2273,13.3749)[br]{$W^-$}
\FAProp(20.,5.)(15.5,7.5)(0.,){/ScalarDash}{0}
\FALabel(18.8013,6.4064)[bl]{$h$}
\FAProp(11.,10.)(15.5,7.5)(0.,){/ScalarDash}{0}
\FALabel(11.1987,8.5936)[tr]{$A$}
%\FAProp(17.3,6.5)(13.7,8.5)(-0.8,){/ScalarDash}{0}
%\FALabel(14.4273,5.18506)[tr]{$\tilde f,\tilde \chi,\tilde \chi^0$}
%\FAProp(17.3,6.5)(13.7,8.5)(0.8,){/ScalarDash}{0}
%\FALabel(15.0727,9.81494)[b]{$\tilde f,\tilde \chi,\tilde \chi^0$}
\FAVert(11.,10.){0}
\FAVert(15.5,7.5){-3}
%\FAVert(13.7,8.5){0}

\FADiagram{d}
\FAProp(0.,10.)(6.5,10.)(0.,){/ScalarDash}{1}
\FALabel(3.25,8.93)[tr]{$H^-$}
\FAProp(20.,15.)(13.,14.)(0.,){/Sine}{-1}
\FALabel(16.2808,15.5544)[b]{$W^-$}
\FAProp(20.,5.)(13.,6.)(0.,){/ScalarDash}{0}
\FALabel(16.3162,4.69307)[t]{$h$}
\FAProp(6.5,10.)(13.,14.)(0.,){/Straight}{1}
\FALabel(9.20801,13.1807)[br]{$\tilde \chi_l$}
\FAProp(6.5,10.)(13.,6.)(0.,){/Straight}{0}
\FALabel(9.33903,7.03218)[tr]{$\tilde \chi_l^0$}
\FAProp(13.,14.)(13.,6.)(0.,){/Straight}{0}
\FALabel(14.024,10.)[l]{$\tilde \chi_m^0$}
\FAVert(6.5,10.){0}
\FAVert(13.,14.){0}
\FAVert(13.,6.){0}

\FADiagram{e}
\FAProp(0.,10.)(6.5,10.)(0.,){/ScalarDash}{1}
\FALabel(3.25,8.93)[tr]{$H^-$}
\FAProp(20.,15.)(13.,14.)(0.,){/Sine}{-1}
\FALabel(16.2808,15.5544)[b]{$W^-$}
\FAProp(20.,5.)(13.,6.)(0.,){/ScalarDash}{0}
\FALabel(16.3162,4.69307)[t]{$h$}
\FAProp(6.5,10.)(13.,14.)(0.,){/Straight}{0}
\FALabel(9.33903,12.9678)[br]{$\tilde \chi_l^0$}
\FAProp(6.5,10.)(13.,6.)(0.,){/Straight}{1}
\FALabel(9.20801,6.81927)[tr]{$\tilde \chi_l$}
\FAProp(13.,14.)(13.,6.)(0.,){/Straight}{-1}
\FALabel(14.274,10.)[l]{$\tilde \chi_m$}
\FAVert(6.5,10.){0}
\FAVert(13.,14.){0}
\FAVert(13.,6.){0}

\FADiagram{f}
\FAProp(0.,10.)(6.5,10.)(0.,){/ScalarDash}{1}
\FALabel(3.25,8.93)[tr]{$H^-$}
\FAProp(20.,15.)(13.,14.)(0.,){/Sine}{-1}
\FALabel(16.2808,15.5544)[b]{$W^-$}
\FAProp(20.,5.)(13.,6.)(0.,){/ScalarDash}{0}
\FALabel(16.3162,4.69307)[t]{$h$}
\FAProp(6.5,10.)(13.,14.)(0.,){/ScalarDash}{1}
\FALabel(9.20801,13.1807)[br]{$\tilde {f^\prime}_j$}
\FAProp(6.5,10.)(13.,6.)(0.,){/ScalarDash}{-1}
\FALabel(9.20801,6.81927)[tr]{$\tilde{f}_i$}
\FAProp(13.,14.)(13.,6.)(0.,){/ScalarDash}{1}
\FALabel(14.874,10.)[c]{$\tilde f_k$}
\FAVert(6.5,10.){0}
\FAVert(13.,14.){0}
\FAVert(13.,6.){0}

\FADiagram{g}
\FAProp(0.,10.)(6.5,10.)(0.,){/ScalarDash}{1}
\FALabel(3.25,8.93)[tr]{$H^-$}
\FAProp(20.,15.)(13.,14.)(0.,){/Sine}{-1}
\FALabel(16.2808,15.5544)[b]{$W^-$}
\FAProp(20.,5.)(13.,6.)(0.,){/ScalarDash}{0}
\FALabel(16.3162,4.69307)[t]{$h $}
\FAProp(6.5,10.)(13.,14.)(0.,){/ScalarDash}{-1}
\FALabel(9.20801,13.1807)[br]{$\tilde{f}_i$}
\FAProp(6.5,10.)(13.,6.)(0.,){/ScalarDash}{1}
\FALabel(9.20801,6.81927)[tr]{$\tilde {f^\prime}_j$}
\FAProp(13.,14.)(13.,6.)(0.,){/ScalarDash}{-1}
\FALabel(14.874,10.)[c]{$\tilde {f^\prime}_k$}
\FAVert(6.5,10.){0}
\FAVert(13.,14.){0}
\FAVert(13.,6.){0}

%\FADiagram{1h}
%\FAProp(0.,10.)(10.5,8.)(0.,){/ScalarDash}{1}
%\FALabel(4.95998,7.95738)[tr]{$H^-$}
%\FAProp(20.,15.)(12.5,13.5)(0.,){/Sine}{-1}
%\FALabel(15.946,15.2899)[b]{$W^-$}
%\FAProp(20.,5.)(10.5,8.)(0.,){/ScalarDash}{0}
%FAProp(12.5,13.5)(10.5,8.)(0.8,){/ScalarDash}{1}
%\FALabel(7.02332,12.0797)[r]{$\tilde f_i$}
%\FAProp(12.5,13.5)(10.5,8.)(-0.8,){/ScalarDash}{-1}
%\FALabel(14.6767,9.4203)[l]{$\tilde f^\prime_j$}
%\FAVert(12.5,13.5){0}
%\FAVert(10.5,8.){0}
}
\end{feynartspicture}

